Machine Learning in Airline Crew Pairing to Construct Initial Clusters for Dynamic Constraint Aggregation

The crew pairing problem (CPP) is generally modelled as a set partitioning problem where the flights have to be partitioned in pairings. A pairing is a sequence of flight legs separated by connection time and rest periods that starts and ends at the same base. Because of the extensive list of complex rules and regulations, determining whether a sequence of flights constitutes a feasible pairing can be quite difficult by itself, making CPP one of the hardest of the airline planning problems. In this paper, we first propose to improve the prototype Baseline solver of Desaulniers et al. (2020) by adding dynamic control strategies to obtain an efficient solver for large-scale CPPs: Commercial-GENCOL-DCA. These solvers are designed to aggregate the flights covering constraints to reduce the size of the problem. Then, we use machine learning (ML) to produce clusters of flights having a high probability of being performed consecutively by the same crew. The solver combines several advanced Operations Research techniques to assemble and modify these clusters, when necessary, to produce a good solution. We show, on monthly CPPs with up to 50 000 flights, that Commercial-GENCOL-DCA with clusters produced by ML-based heuristics outperforms Baseline fed by initial clusters that are pairings of a solution obtained by rolling horizon with GENCOL. The reduction of solution cost averages between 6.8% and 8.52%, which is mainly due to the reduction in the cost of global constraints between 69.79% and 78.11%.

==> Figure1.tex <==

\begin{tikzpicture}[scale=1]
% First we begin declaring the styles we will use
% For process rectangles:
\tikzstyle{process} = [rectangle, minimum width=4cm, minimum height=1cm, inner sep=3mm, text centered,  very thick, align=center,draw=black]
\tikzstyle{decision} = [diamond, aspect=2.3, text centered,  very thick, align=center,  minimum width=1cm, minimum height=1cm, draw=black]
\tikzstyle{circmarker}=[circle,  text centered,  very thick, align=center,  minimum width=2mm,draw=black,fill=white]
%Nodes and arrows inside Master Problem
\node (p2) [process] {Solve ARMP\\ (compatible variables)};
\node (c2)[circmarker] at (p2.north west) {2};

\node (p3) [process, below=1.5 cm of p2] {Solve CP\\ (Incompatible variables)};
\node (c3)[circmarker] at (p3.north west) {3};

\draw[thick, -latex] (p2.south)--(p3.north);
\node (d1) [decision, below=1 cm of p3] {Min\\ Reduced cost\\ ${}<0$};
\draw[thick, -latex] (p3.south)--(d1.north);

\node (p4) [process, right=1 cm of d1] {Add a surrogate variable \\ or \\ Add incompatible variables \\ and modify the aggregation};
\node (c4)[circmarker] at (p4.north west) {4};

\draw[thick, -latex] (d1.east)--(p4.west) node[midway, label=above:Yes]{};

\node (p6a) [process, above=2.3 cm of p4] {Add incompatible\\ variables};
\node (p6) [process, above=-0.02 cm of  p6a] {Add compatible\\ variables};
\node (c6)[circmarker] at (p6.north west) {7};

\draw[thick, dashed, -latex] (p6.north)-- (p6.north|-p2.15)--(p2.15);
%\draw[thick, dashed, -latex, to path={ |-(\tikztotarget)}] (p6a.south) edge (p3.-10);
\draw[thick, dashed, -latex] (p6a.south)-- (p6a.south|-p3.-5)--(p3.-5);

\node (p4n1) [rectangle=0.01mm, fill, outer sep=0mm,inner sep=0mm, above=1 cm of p4.north] {};
\node (p2e1) [rectangle=0.01mm,  fill, outer sep=0mm,inner sep=0mm,right=1 cm of p2.east] {};
\draw[thick, -latex] (p4.north)--(p4n1)--(p4n1-|p2e1)--(p2e1)--(p2.east);

\node[label={[xshift=-3cm,above left] {Master Problem}}, fit=(p2)(p3)(d1)(p4)(p6), draw, inner sep=5mm] {};


\node (p5) [process, below=1 cm of d1] {Solve the subproblems\\ to generate columns};
\node (c5)[circmarker] at (p5.north west) {5};

\draw[thick, -latex] (d1.south)--(p5.north) node[pos=0.1,label=right:No]{};

\node (d2) [decision, below=0.6 cm of p5] {Min\\ Reduced cost\\ ${}<0$};
\node (d2e1)[circle=0.1mm, red, outer sep=0mm,inner sep=0mm,below=-1 cm of d2] {};
%\node (d3) []


\draw[thick, -latex] (p5.south)--(d2.north);

\node[label={[xshift=-3cm,above left] {Column Generation}}, fit=(p2)(p3)(d1)(p4)(p6)(p5)(d2e1), draw, inner sep=15mm] {};

\node (p6e1)[rectangle=0.1mm, red, outer sep=0mm,inner sep=0mm,right=1.8 cm of p6.east] {};


\node (p8) [process, right=1.7 cm of d2] {Adjust the maximum \\ number of incompatibilities \\ in a column};
\node (c8)[circmarker] at (p8.north west) {6};

%\draw[thick, -latex, line cap=rect] (d2.east)--node [pos=0.2,label=above:Yes]{}(d2.east-|p6e1)--(p6e1)--(p6.east) ;
%wzorzec
\draw[thick, -latex] (d2.east)--node [pos=0.1,label=above:Yes]{}(d2.east)--(p8);
\draw[thick, -latex] (p8)--(p8-|p6e1)--(p6e1)--(p6.east) ;




\node (p7) [process, below=1.2 cm of d2] {Branching decisions};
\node (p7e1)[rectangle=0.1mm, red, outer sep=0mm,inner sep=0mm,below=-2 cm of p7] {};


\node (c7)[circmarker] at (p7.north west) {8};

\draw[thick, -latex] (d2.south)--(p7.north) node[pos=0.1,label=right:No]{};

\node(BAB)[label={[xshift=-4cm,above left] {Branch and Bound}}, fit=(p2)(p3)(d1)(p4)(p6)(p5)(d2)(p7e1), draw, inner sep=23mm] {};
% (p7) is also here
% (c7) is here

\node (p6e2)[rectangle=0.1mm, fill,  outer sep=0mm,inner sep=0mm,right=2.7cm of p6a.east] {};

\node (p6e3)[rectangle=0.1mm,  outer sep=0mm,inner sep=0mm,left=4 mm of p6e2] {};

\draw[thick, -latex,line cap=rect, ] (p7.east)--(p7.east-|p6e2)--(p6e2)--(p6e3) ;

\node (p1) [process, above=1 cm of BAB] {Provide an initial solution and a flight-partition \\ and aggregate the problem};
\node (c1)[circmarker] at (p1.north west) {1};

\draw[thick, -latex] (p1.south)--(BAB.north);
\end{tikzpicture}

==> Figure4.tex <==
\begin{tikzpicture}
% Definitions
\definecolor{lightblue}{HTML}{aed8e5}
\definecolor{dodgerblue}{HTML}{1b8ff9}
\definecolor{mypink}{HTML}{fcc2cd}
\tikzstyle{ellipsenode} = [ellipse, draw, minimum width=2cm, minimum height=1.2cm, align=center, very thick, fill=lightblue]
\tikzstyle{circlenode} = [circle, draw, minimum width=1cm, minimum height=1cm, align=center, very thick, fill=dodgerblue]
\tikzstyle{squarenode} = [rectangle, draw, minimum width=0.7cm, minimum height=0.7cm, align=center, very thick, fill=mypink]
% First we add each node
\node[ellipsenode] (A) {Base};
\node[circlenode, right=0.65cm of A] (B1) {};
\node[circlenode, right=0.2cm of B1] (B2) {};
\node[circlenode, right=0.5cm of B2] (B3) {};
\node[squarenode, right=0.8cm of B3] (C) {};
\node[circlenode, right=0.8cm of C] (D1) {};
\node[circlenode, right=0.4cm of D1] (D2) {};
\node[ellipsenode, right=0.65cm of D2] (E) {Base};
\coordinate (L1) at ($(B1.north west)+(-0.25,0.25)$);
\coordinate (L2) at ($(B3.south east)+(0.25,-0.25)$);
\coordinate (L3) at ($(C.north west)+(-0.235,0.235)$);
\coordinate (L4) at ($(C.south east)+(0.235,-0.235)$);
\coordinate (L5) at ($(D1.north west)+(-0.25,0.25)$);
\coordinate (L6) at ($(D2.south east)+(0.25,-0.25)$);
\draw[densely dashed] (L1) rectangle (L2)node[midway,yshift=-0.9cm]{Duty period};
\draw[densely dashed] (L3) rectangle (L4)node[midway,yshift=-0.9cm]{Layover};
\draw[densely dashed] (L5) rectangle (L6)node[midway,yshift=-0.9cm]{Duty period};
% Now we add the arrows
\draw[very thick](A.east)--(B1.west);
\draw[very thick, red] (B1.east)--(B2.west);
\draw[very thick, red] (B2.east)--(B3.west);
\draw[very thick, red] (B3.east)--(D1.west);
\draw[very thick, red] (D1.east)--(D2.west);
\draw[very thick, -stealth, red] (D2.east)--(E.west);
% The labels
\node[circlenode, below left=1cm and 2cm of E, minimum width=0.5cm, minimum height=0.5cm, text width=0cm] (F) {};
\node[squarenode, below=0.2cm of F,minimum width=0.5cm, minimum height=0.5cm, text width=0cm] (G) {};
\node[right, xshift=0.3cm] at (F) {Operated flight};
\node[right, xshift=0.3cm] at (G) {Rest};
\draw[red, ultra thick] ($(G.west)+(0,-0.8)$) -- ($(G.east)+(0,-0.8)$)node[right, xshift=0.02cm, black]{Flight-Connection};
\end{tikzpicture}

==> Figure5.tex <==
\resizebox{\textwidth}{!}{ 
\begin{tikzpicture}[font=\large]
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (A) at (0,0) {Input \\ (2D)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (B) at ([xshift=7mm]A.east) {Embedding \\ (3D)};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (C) at ([xshift=7mm]B.east) {3$\times$3 Conv (16) \\ \textbf{+} \\ 2$\times$2 Pooling};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (D) at ([xshift=7mm]C.east) {3$\times$3 Conv (16) \\ \textbf{+} \\ 2$\times$2 Pooling};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (E) at ([xshift=7mm]D.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (F) at ([xshift=7mm]E.east) {Dense (120) \\ Relu activ. \\ \textbf{+} \\ Dropout};
\node[align=center,draw,anchor=west, rounded corners=2mm, minimum width=1cm, minimum height=1.2cm] (G) at ([xshift=7mm]F.east) {Dense (20) \\ Softmax activ.};

\draw[line width=1pt,-latex] (A.east)--(B.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]B.east)--([yshift=2.5mm]C.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]B.east)--([yshift=-2.5mm]C.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]C.east)--([yshift=2.5mm]D.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]C.east)--([yshift=-2.5mm]D.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]D.east)--([yshift=2.5mm]E.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]D.east)--([yshift=-2.5mm]E.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]E.east)--([yshift=2.5mm]F.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]E.east)--([yshift=-2.5mm]F.west);

\draw[line width=1pt,-latex] ([yshift=2.5mm]F.east)--([yshift=2.5mm]G.west);
\draw[line width=1pt,latex-, dotted] ([yshift=-2.5mm]F.east)--([yshift=-2.5mm]G.west);


\node[line width=0.5pt,draw=black!70,anchor=north west] at ([xshift=3cm,yshift=-10mm]B.south east) {\tikz[baseline=-1mm]\draw[line width=1pt,-latex]  (0pt,0pt) -- (10mm,0pt);  Forward flow \hspace{1cm} \tikz[baseline=-1mm]\draw[line width=1pt,-latex,dotted]  (10mm,0pt) -- (0pt,0pt);  Backward flow};
\end{tikzpicture}
}

==> Figure6.tex <==
\begin{tikzpicture}[yscale=0.9]
% Axis
%\draw[thick, blue!80!black,-stealth] (0,2.2)--(0.75,0);
%\draw[thick, green!50!black,-stealth] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=0.8cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.2cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.5cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=2.95cm] (1.55,0)--(2.3,2.2);
%\draw[thick, green!50!black,-stealth, xshift=3.9cm] (1.55,0)--(2.3,2.2);
%\draw[thick, blue!80!black,-stealth] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Incoming flight}--(8,2.2);
%\draw[thick, green!50!black,-stealth, yshift=-0.65cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Outgoing flight}--(8,2.2);
% Axis
%\draw[very thick, -stealth] (0,0)node[left]{Airport}--(8.6,0)node[midway, yshift=-1.0cm]{(a) Different possibilities for an %incoming flight}node[below, xshift=-0.15cm]{Time};

%\begin{scope}[yshift=-4.0cm]
\draw[thick, blue!80!black,-stealth] (0,2.2)--(0.75,0);
\draw[thick, red!60!black,-stealth, densely dashed] (1.55,0)--(2.3,2.2);
\draw[thick, green!50!black,-stealth, xshift=0.8cm] (1.55,0)--(2.3,2.2);
\draw[thick, green!50!black,-stealth, xshift=2.2cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=2.5cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=2.95cm] (1.55,0)--(2.3,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, xshift=3.9cm] (1.55,0)--(2.3,2.2);
\draw[thick, blue!80!black,-stealth] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Incoming flight}--(8,2.2);
\draw[thick, green!50!black,-stealth, yshift=-0.65cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Outgoing allowed flight}--(8,2.2);
\draw[thick, red!60!black,-stealth, densely dashed, yshift=-1.3cm] (6.5,2.2)node[yshift=-0.3cm,xshift=-0.1cm, black,font=\small, anchor=west]{Outgoing disallowed flight}--(8,2.2);
% Axis
%\draw[very thick, -stealth] (0,0)node[left]{Airport}--(8.6,0)node[midway, yshift=-1.0cm]{(b) Different \textbf{feasible} possibilities for an incoming flight}node[below, xshift=-0.15cm]{Time};
\draw[very thick, -stealth] (0,0)node[left]{Airport}--(8.6,0)node[below, xshift=-0.15cm]{Time};
%\end{scope}
\end{tikzpicture}
